Shared-Weights Extender and Gradient Voting for Neural Network Expansion

Expanding neural networks during training is a promising way to augment capacity without retraining larger models from scratch. However, newly added neurons often fail to adjust to a trained network and become inactive, providing no contribution to capacity growth. We propose the Shared-Weights Extender (SWE), a novel method explicitly designed to prevent inactivity of new neurons by coupling them with existing ones for smooth integration. In parallel, we introduce the Steepest Voting Distributor (SVoD), a gradient-based method for allocating neurons across layers during deep network expansion. Our extensive benchmarking on four datasets shows that our method can effectively suppress neuron inactivity and achieve better performance compared to other expanding methods and baselines.

==> images/method/communication.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,512); %set diagram left start at 0, and has height of 512

%Straight Lines [id:da36491786685367333] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (296.48,129.44) -- (416.48,78.69) ;
%Straight Lines [id:da38809038694423614] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (296.48,129.44) -- (416.48,122.8) ;
%Straight Lines [id:da32836847484087317] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (296.48,129.44) -- (416.48,177.9) ;
%Straight Lines [id:da1233789490645738] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (296.38,178.62) -- (416.48,78.69) ;
%Shape: Boxed Line [id:dp9249364264994071] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (296.38,178.62) -- (416.48,122.8) ;
%Straight Lines [id:da6764339648504911] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (416.48,177.9) -- (296.38,178.62) ;
%Straight Lines [id:da21864297340012084] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (456.59,78.69) -- (527.89,159.6) ;
%Straight Lines [id:da7410563392316794] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (456.59,122.8) -- (527.89,159.6) ;
%Straight Lines [id:da24157353844683105] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (456.59,177.9) -- (527.89,159.6) ;
%Straight Lines [id:da6277184639192607] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.34 ]   (456.59,222.11) -- (527.89,159.6) ;
%Shape: Free Drawing [id:dp10019615539076976] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (321.89,118.65) .. controls (325.11,117.4) and (335.44,111.6) .. (339.22,110.42) .. controls (347.3,107.91) and (349.81,107.47) .. (357.83,104.26) .. controls (361.65,102.73) and (365.91,97.83) .. (371.95,97.83) .. controls (373.55,97.83) and (369.28,99.28) .. (368.1,100.15) .. controls (364.16,103.06) and (353.98,110.61) .. (353.98,106.31) .. controls (353.98,101.83) and (363.41,104.41) .. (366.49,101.95) .. controls (366.88,101.64) and (366.34,100.25) .. (366.17,100.66) .. controls (365.72,101.75) and (365.26,104.56) .. (364.25,103.74) .. controls (363.6,103.22) and (366.26,102.6) .. (365.85,101.95) .. controls (365.48,101.35) and (364.52,103.7) .. (363.93,103.23) .. controls (363.34,102.76) and (366.11,99.52) .. (365.21,101.69) ;
%Shape: Free Drawing [id:dp43350938282157125] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (366.81,101.17) .. controls (363.63,103.36) and (359.24,107.52) .. (354.3,108.37) .. controls (350.1,109.09) and (345.59,108.42) .. (341.47,109.4) .. controls (337.79,110.27) and (333.23,111.28) .. (331.52,114.02) ;
%Shape: Free Drawing [id:dp9790556308083859] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (327.67,114.02) .. controls (334.98,129.62) and (328.64,140.66) .. (323.18,156.16) ;
%Shape: Rectangle [id:dp3673057193015764] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (324.56,57.3) -- (393.2,57.3) -- (393.2,268) -- (324.56,268) -- cycle ;
%Straight Lines [id:da2200709428145623] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (296.38,178.62) -- (416.48,222.11) ;
%Straight Lines [id:da8607242704864566] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (296.48,129.44) -- (416.48,222.11) ;
%Curve Lines [id:da8810492099806511] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (416.48,222.11) .. controls (353.02,169.51) and (349.73,126.68) .. (415.48,79.4) ;
\draw [shift={(416.48,78.69)}, rotate = 144.54] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5527164619802571] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (416.48,222.11) .. controls (377.1,177.7) and (379.15,151.77) .. (415.37,123.65) ;
\draw [shift={(416.48,122.8)}, rotate = 142.65] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da37952955759649176] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (416.48,222.11) .. controls (405.17,203.87) and (407.93,200.75) .. (415.86,179.57) ;
\draw [shift={(416.48,177.9)}, rotate = 110.31] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6016477039508915] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (416.48,78.69) .. controls (416.48,67.62) and (425.46,58.64) .. (436.53,58.64) .. controls (447.61,58.64) and (456.59,67.62) .. (456.59,78.69) .. controls (456.59,89.77) and (447.61,98.74) .. (436.53,98.74) .. controls (425.46,98.74) and (416.48,89.77) .. (416.48,78.69) -- cycle ;
%Shape: Circle [id:dp4050683960361159] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (416.48,122.8) .. controls (416.48,111.72) and (425.46,102.74) .. (436.53,102.74) .. controls (447.61,102.74) and (456.59,111.72) .. (456.59,122.8) .. controls (456.59,133.87) and (447.61,142.85) .. (436.53,142.85) .. controls (425.46,142.85) and (416.48,133.87) .. (416.48,122.8) -- cycle ;
%Shape: Circle [id:dp15289972337572855] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (416.48,177.9) .. controls (416.48,166.83) and (425.46,157.85) .. (436.53,157.85) .. controls (447.61,157.85) and (456.59,166.83) .. (456.59,177.9) .. controls (456.59,188.98) and (447.61,197.96) .. (436.53,197.96) .. controls (425.46,197.96) and (416.48,188.98) .. (416.48,177.9) -- cycle ;
%Shape: Circle [id:dp528140094648665] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (416.48,222.11) .. controls (416.48,211.04) and (425.46,202.06) .. (436.53,202.06) .. controls (447.61,202.06) and (456.59,211.04) .. (456.59,222.11) .. controls (456.59,233.19) and (447.61,242.17) .. (436.53,242.17) .. controls (425.46,242.17) and (416.48,233.19) .. (416.48,222.11) -- cycle ;
%Shape: Circle [id:dp41156729281093374] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (527.89,159.6) .. controls (527.89,148.52) and (536.87,139.55) .. (547.95,139.55) .. controls (559.02,139.55) and (568,148.52) .. (568,159.6) .. controls (568,170.67) and (559.02,179.65) .. (547.95,179.65) .. controls (536.87,179.65) and (527.89,170.67) .. (527.89,159.6) -- cycle ;
%Shape: Brace [id:dp36832491036923853] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.35 ] (464.5,190.85) .. controls (469.17,190.83) and (471.49,188.49) .. (471.47,183.82) -- (471.15,95.64) .. controls (471.12,88.97) and (473.44,85.63) .. (478.11,85.62) .. controls (473.44,85.63) and (471.1,82.31) .. (471.08,75.64)(471.09,78.64) -- (471.04,64.32) .. controls (471.02,59.65) and (468.68,57.33) .. (464.01,57.35) ;

% Text Node
\draw (436.21,144.37) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=0.3 ,rotate=-89.63] [align=left] {...\\\\};
% Text Node
\draw (421.55,219.75) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle new$};
% Text Node
\draw (312.55,211.75) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle (\mathbf{w}_{\text{new}} ,b_{\text{new}})$};
% Text Node
\draw (480.8,76.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=0.32 ] [align=left] {old neurons};


\end{tikzpicture}

